Three body systems with strangeness and exotic systems

We report on four $\Sigma$'s and three $\Lambda$'s, in the 1500 - 1800 MeV region, as two meson - one baryon S-wave $(1/2)^+$ resonances found by solving the Faddeev equations in the coupled channel approach, which can be associated to the existing $S$ = -1, $J^P= 1/2^+$ low lying baryon resonances. On the other hand we also report on a new, hidden strangeness $N^*$ state, mostly made of $K \bar{K} N$, with mass around 1920 MeV, which we think could be responsible for the peak seen in the $\gamma p \to K^+ \Lambda$ around this energy. Finally we address a very novel topic in which we show how few body systems of several $\rho$ mesons can be produced, with their spins aligned up to J=6, and how these states found theoretically can be associated to several known mesons with spins J=2,3,4,5,6.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

